Improving Feasibility in Quantum Approximate Optimization Algorithm for Vehicle Routing via Constraint-Aware Initialization and Hybrid XY-X Mixing

The Quantum Approximate Optimization Algorithm (QAOA) is a leading framework for quantum combinatorial optimization. The Vehicle Routing Problem (VRP), a core problem in logistics and transportation, is a natural application target, but it poses a major feasibility challenge for standard QAOA because feasible solutions occupy only a tiny fraction of the search space, and the conventional Pauli-$X$ mixer can disrupt partial solution structures that satisfy key local constraints. To address this issue, we propose a constraint-aware QAOA framework with two complementary components. First, we design a lightweight initialization strategy that encodes a selected subset of simple yet informative local one-hot constraints into the initial state, thereby reducing the initial superposition space and increasing the probability mass on states with important local structure. Second, we introduce a hybrid XY-$X$ mixer that preserves the constraint structure imposed at initialization while retaining exploratory flexibility over the remaining unconstrained degrees of freedom during QAOA evolution. We evaluate the proposed framework against standard QAOA under three progressively more realistic regimes: ideal statevector simulation, finite-shot sampling, and noisy finite-shot sampling. Across all regimes, the proposed method consistently achieves lower average energy and higher feasible-solution ratios than standard QAOA, indicating more effective guidance toward structurally valid, lower-cost VRP solutions. However, the performance gap narrows in the noisy regime. Because this setting adopts a hardware-inspired error model based on near-best-reported laboratory-level qubit gate and readout fidelities, the observed attenuation suggests that the practical advantage of the more structured mixer is likely to grow as quantum hardware improves and error rates decline.

==> (inline-0) <==
\begin{tabular}{cccc}
\thicktoprule
 Model & \textcolor{black}{Mean optimal-solution probability} & Sampling rank & Expected energy gap   \\
\midrule
Standard QAOA (200)& 0.4341, 0.1311, [0.3852, 0.4831]   & 1.00, 0.00, - & 731.71, 169.26, [668.52, 794.91]  \\
Ours $\lambda = 0.5$ (200) & 0.5229, 0.1483, [0.4675, 0.5783] & 1.07, 0.37, [0.93, 1.20] & 650.96, 183.51, [582.45, 719.47] \\
Ours $\lambda = 0.6$ (200) & 0.5484, 0.0838, [0.5171, 0.5797] & 1.00, 0.00, [1.00, 1.00] & 652.18, 133.80, [602.23, 702.14] \\
Ours $\lambda = 0.7$ (200) & 0.5483, 0.1694, [0.4851, 0.6116] & 1.13, 0.51, [0.94, 1.32] & 622.98, 186.65, [553.29, 692.67] \\
Ours $\lambda = 0.8$ (200) & 0.5304, 0.1655, [0.4686, 0.5922] & 1.00, 0.00, [1.00, 1.00] & 638.07, 245.15, [546.54, 729.60] \\
Ours $\lambda = 0.9$ (200) & 0.4730, 0.1617, [0.4126, 0.5334] & 1.50, 1.94, [0.77, 2.23] & 687.52, 145.51, [633.19, 741.85] \\
Ours $\lambda = 1.0$ (200) & 0.4963, 0.1233, [0.4503, 0.5424] & 1.20, 0.61, [0.97, 1.43] & 689.78, 82.10, [659.12, 720.43] \\
Ours $\lambda = 1.1$ (200) & 0.6085, 0.1012, [0.5707, 0.6463] & 1.00, 0.00, [1.00, 1.00] & 574.45, 146.21, [519.86, 629.04] \\
Ours $\lambda = 1.2$ (200) & 0.6520, 0.1139, [0.6095, 0.6946] & 1.00, 0.00, [1.00, 1.00] & 492.06, 179.96, [424.87, 559.25] \\
Ours $\lambda = 1.3$ (200) & \textbf{0.7037, 0.1419, [0.6507, 0.7566]} & 1.07, 0.37, [0.93, 1.20] & \textbf{401.76, 196.33, [328.45, 475.06]} \\
Ours $\lambda = 1.4$ (200) & 0.6196, 0.1861, [0.5501, 0.6891] & 1.07, 0.37, [0.93, 1.20] & 511.60, 249.64, [418.39, 604.81] \\
Ours $\lambda = 1.5$ (200) & 0.5812, 0.2305, [0.4951, 0.6672] & 1.27, 0.69, [1.01, 1.52] & 509.32, 245.22, [417.77, 600.88] \\
Ours $\lambda = 1.6$ (200) & 0.5580, 0.2362, [0.4698, 0.6462] & 1.27, 0.69, [1.01, 1.52] & 522.75, 242.00, [432.39, 613.10] \\
Ours $\lambda = 1.7$ (200) & 0.5104, 0.1921, [0.4386, 0.5821] & 1.30, 0.70, [1.04, 1.56] & 576.45, 192.18, [504.70, 648.20] \\
Ours $\lambda = 1.8$ (200) & 0.5075, 0.1258, [0.4606, 0.5545] & 1.00, 0.00, [1.00, 1.00] & 606.99, 140.52, [554.53, 659.46] \\
Ours $\lambda = 1.9$ (200) & 0.4679, 0.0858, [0.4359, 0.5000] & 1.07, 0.37, [0.93, 1.20] & 653.23, 99.84, [615.96, 690.51] \\
Ours $\lambda = 2.0$ (200) & 0.4312, 0.0678, [0.4059, 0.4565] & 1.00, 0.00, [1.00, 1.00] & 663.32, 69.73, [637.28, 689.36] \\
\thickbottomrule
\end{tabular}
\begin{tabular}{cccc}
\thicktoprule
 Model & \textcolor{black}{Mean optimal-solution probability} & Sampling rank & Expected energy gap   \\
\midrule
Standard QAOA (200) & 0.4170, 0.1246, [0.3705, 0.4635] & 1.00, 0.00, - & 767.92, 172.48, [703.53, 832.32] \\
Ours $\lambda = 0.5$ (200) & 0.5047, 0.1430, [0.4514, 0.5581] & 1.07, 0.37, [0.93, 1.20] & 678.95, 181.39, [611.23, 746.68] \\
Ours $\lambda = 0.6$ (200) & 0.5089, 0.1106, [0.4676, 0.5502] & 1.07, 0.37, [0.93, 1.20] & 678.98, 144.76, [624.93, 733.03] \\
Ours $\lambda = 0.7$ (200) & 0.5391, 0.1781, [0.4726, 0.6056] & 1.23, 0.90, [0.90, 1.57] & 643.79, 184.50, [574.91, 712.68] \\
Ours $\lambda = 0.8$ (200) & 0.5198, 0.1574, [0.4610, 0.5785] & 1.00, 0.00, [1.00, 1.00] & 662.47, 241.63, [572.26, 752.69] \\
Ours $\lambda = 0.9$ (200) & 0.4828, 0.1070, [0.4429, 0.5227] & 1.07, 0.37, [0.93, 1.20] & 713.16, 127.55, [665.54, 760.79] \\
Ours $\lambda = 1.0$ (200) & 0.4536, 0.1259, [0.4066, 0.5006] & 1.20, 0.61, [0.97, 1.43] & 729.71, 92.86, [695.04, 764.38] \\
Ours $\lambda = 1.1$ (200) & 0.5802, 0.1001, [0.5428, 0.6175] & 1.00, 0.00, [1.00, 1.00] & 593.79, 138.15, [542.21, 645.37] \\
Ours $\lambda = 1.2$ (200) & 0.6270, 0.1276, [0.5794, 0.6747] & 1.07, 0.37, [0.93, 1.20] & 519.05, 181.47, [451.30, 586.81] \\
Ours $\lambda = 1.3$ (200) & \textbf{0.6834, 0.1459, [0.6290, 0.7379]} & 1.07, 0.37, [0.93, 1.20] & \textbf{434.45, 201.61, [359.18, 509.73]} \\
Ours $\lambda = 1.4$ (200) & 0.5973, 0.1752, [0.5318, 0.6627] & 1.00, 0.00, [1.00, 1.00] & 562.64, 238.13, [473.74, 651.55] \\
Ours $\lambda = 1.5$ (200) & 0.5736, 0.2250, [0.4896, 0.6576] & 1.20, 0.61, [0.97, 1.43] & 535.11, 249.28, [442.04, 628.18] \\
Ours $\lambda = 1.6$ (200) & 0.5718, 0.2178, [0.4905, 0.6531] & 1.20, 0.61, [0.97, 1.43] & 529.95, 245.68, [438.22, 621.68] \\
Ours $\lambda = 1.7$ (200) & 0.5092, 0.1941, [0.4367, 0.5816] & 1.53, 2.05, [0.77, 2.30] & 609.66, 205.75, [532.84, 686.48] \\
Ours $\lambda = 1.8$ (200) & 0.4898, 0.1237, [0.4437, 0.5360] & 1.07, 0.37, [0.93, 1.20] & 648.51, 156.09, [590.24, 706.79] \\
Ours $\lambda = 1.9$ (200) & 0.4364, 0.0840, [0.4050, 0.4677] & 1.13, 0.51, [0.94, 1.32] & 696.27, 112.38, [654.31, 738.23] \\
Ours $\lambda = 2.0$ (200) & 0.4322, 0.0563, [0.4112, 0.4532] & 1.00, 0.00, [1.00, 1.00] & 685.87, 71.74, [659.09, 712.66] \\
\thickbottomrule
\end{tabular}
\begin{tabular}{cccc}
\thicktoprule
 Model & \textcolor{black}{Mean optimal-solution probability} & Sampling rank & Expected energy gap   \\
\midrule
Standard QAOA (500)& 0.0645, 0.0133, [0.0595, 0.0694]   & 2.90,1.47,[2.35,3.45] & 1340.77,98.35, [1304.05, 1377.49]  \\
Block-wise XY-QAOA (1700)& 0.1041, 0.0738, [0.0765, 0.1317]   & 8.30,5.48,[6.25,10.35] & 720.62,134.75, [670.30, 770.93]  \\
Ours $\lambda = 0.5$ (800) & 0.1139, 0.0138, [0.1087, 0.1191] & 3.97,1.45,[3.42,4.51] & 888.80, 41.20, [873.42, 904.18] \\
Ours $\lambda = 0.6$ (500) & 0.1190, 0.0247, [0.1098, 0.1283] & 3.90,2.28,[3.05,4.75] & 906.66, 99.68, [869.44, 943.88] \\
Ours $\lambda = 0.7$ (400) & 0.1372, 0.0301, [0.1260, 0.1484] & 3.13,2.05,[2.37,3.90] & 913.76, 103.65, [875.06, 952.46] \\
Ours $\lambda = 0.8$ (400) & 0.1528, 0.0326, [0.1406, 0.1649] & \textbf{2.77,1.68,[2.14,3.39]} & 890.85, 119.41, [846.27, 935.43] \\
Ours $\lambda = 0.9$ (1000) & 0.1500, 0.0323, [0.1380, 0.1621] & 3.33,1.97,[2.60,4.07] & 876.05, 121.29, [830.77, 921.34] \\
Ours $\lambda = 1.0$ (1000) & 0.1343, 0.0258, [0.1247, 0.1440] & 3.80,2.17,[2.99,4.61] & 883.76, 127.10, [836.30, 931.21] \\
Ours $\lambda = 1.1$ (1800) & 0.1387, 0.0199, [0.1313, 0.1461] & 3.43,1.68,[2.81,4.06] & 889.89, 130.75, [841.07, 938.71] \\
Ours $\lambda = 1.2$ (900) & 0.1480, 0.0237, [0.1392, 0.1569] & 3.50,1.96,[2.77,4.23] & 829.87, 105.94, [790.31, 869.42] \\
Ours $\lambda = 1.3$ (800) & 0.1413, 0.0252, [0.1318, 0.1507] & 3.63,1.97,[2.90,4.37] & 837.72, 120.61, [792.69, 882.75] \\
Ours $\lambda = 1.4$ (500) & 0.1446, 0.0261, [0.1349, 0.1544] & 3.70,1.62,[3.09,4.31] & 821.39, 107.11, [781.39, 861.38] \\
Ours $\lambda = 1.5$ (1500) & 0.1445, 0.0264, [0.1347, 0.1544] & 3.70,1.74,[3.05,4.35] & 820.54, 110.03, [779.46, 861.63] \\
Ours $\lambda = 1.6$ (500) & 0.1466, 0.0211, [0.1388, 0.1545] & 3.53,1.66,[2.91,4.15] & 776.44, 76.84, [747.75, 805.13] \\
Ours $\lambda = 1.7$ (400) & 0.1450, 0.0178, [0.1384, 0.1517] & 3.70,1.39,[3.18,4.22] & 761.14, 60.76, [738.46, 783.83] \\
Ours $\lambda = 1.8$ (500) & 0.1506, 0.0137, [0.1455, 0.1557] & 3.83,1.32,[3.34,4.32] & 722.35, 42.40, [706.52, 738.18] \\
Ours $\lambda = 1.9$ (600) & 0.1516, 0.0190, [0.1445, 0.1587] & 4.17,1.42,[3.64,4.70] & 695.09, 49.33, [676.67, 713.51] \\
Ours $\lambda = 2.0$ (500) & \textbf{0.1553, 0.0086, [0.1521, 0.1585]} & 4.17,1.09,[3.76,4.57] & \textbf{686.15, 33.07, [673.80, 698.50]} \\
Ours $\lambda = 2.1$ (600) & 0.1525, 0.0094, [0.1490, 0.1560] & 4.03,1.07,[3.64,4.43] & 697.77, 36.08, [684.30, 711.24] \\
Ours $\lambda = 2.2$ (400) & 0.1448, 0.0189, [0.1378, 0.1519] & 4.30,1.39,[3.78,4.82] & 725.22, 49.40, [706.77, 743.66] \\
Ours $\lambda = 2.3$ (400) & 0.1372, 0.0292, [0.1263, 0.1481] & 4.43,1.98,[3.70,5.17] & 757.41, 79.08, [727.88, 786.94] \\
Ours $\lambda = 2.4$ (500) & 0.1445, 0.0249, [0.1352, 0.1538] & 3.53,2.00,[2.79,4.28] & 773.93, 85.59, [741.98, 805.89] \\
Ours $\lambda = 2.5$ (1500) & 0.1376, 0.0275, [0.1274, 0.1479] & 3.97,1.73,[3.32,4.61] & 808.23, 124.77, [761.65, 854.82] \\
\thickbottomrule
\end{tabular}
\begin{tabular}{cccc}
\thicktoprule
Model & \textcolor{black}{Mean optimal-solution probability} & Sampling rank & Expected energy gap \\
\midrule
Standard QAOA (200)& 0.0494,0.0219,[0.0412,0.0576] & 3.33,2.09,[2.55,4.11] & 1560.64,294.05,[1450.85,1670.43]  \\
Block-wise XY-QAOA (200)& 0.0788,0.0681,[0.0533,0.1042] & 11.63,9.19,[8.20,15.07] & 878.08,115.26,[835.04,921.11] \\
Ours $\lambda = 0.5$ (200) & 0.1014, 0.0263, [0.0916, 0.1112] & 4.73, 5.46, [2.70, 6.77] & 1028.45, 119.48, [983.84, 1073.06] \\
Ours $\lambda = 0.6$ (200) & 0.1082, 0.0337, [0.0957, 0.1208] & 3.93, 4.23, [2.35, 5.51] & 1039.07, 124.61, [992.54, 1085.59] \\
Ours $\lambda = 0.7$ (200) & 0.1146, 0.0411, [0.0993, 0.1300] & 3.37, 2.37, [2.48, 4.25] & 1040.10, 143.37, [986.57, 1093.63] \\
Ours $\lambda = 0.8$ (200) & 0.1315, 0.0381, [0.1172, 0.1457] & 3.10, 2.12, [2.31, 3.89] & 1008.32, 151.21, [951.86, 1064.77] \\
Ours $\lambda = 0.9$ (200) & 0.1266, 0.0282, [0.1161, 0.1371] & 2.67, 1.79, [2.00, 3.33] & 1030.03, 175.07, [964.67, 1095.40] \\
Ours $\lambda = 1.0$ (200) & 0.1249, 0.0282, [0.1144, 0.1354] & \textbf{2.57, 1.70, [1.93, 3.20]} & 1022.72, 117.16, [978.98, 1066.47] \\
Ours $\lambda = 1.1$ (200) & 0.1201, 0.0271, [0.1100, 0.1302] & 2.83, 1.91, [2.12, 3.55] & 1048.23, 174.12, [983.22, 1113.23] \\
Ours $\lambda = 1.2$ (200) & 0.1143, 0.0294, [0.1033, 0.1253] & 3.27, 2.35, [2.39, 4.14] & 1028.63, 157.25, [969.92, 1087.34] \\
Ours $\lambda = 1.3$ (200) & 0.1178, 0.0346, [0.1048, 0.1307] & 3.67, 2.62, [2.69, 4.64] & 1003.19, 173.55, [938.39, 1067.98] \\
Ours $\lambda = 1.4$ (200) & 0.1239, 0.0422, [0.1081, 0.1397] & 3.57, 2.31, [2.70, 4.43] & 971.18, 146.63, [916.44, 1025.93] \\
Ours $\lambda = 1.5$ (200) & 0.1181, 0.0369, [0.1043, 0.1319] & 3.63, 2.62, [2.66, 4.61] & 956.08, 105.47, [916.71, 995.46] \\
Ours $\lambda = 1.6$ (200) & 0.1134, 0.0415, [0.0979, 0.1289] & 4.60, 3.77, [3.19, 6.01] & 927.31, 115.54, [884.17, 970.45] \\
Ours $\lambda = 1.7$ (200) & 0.1160, 0.0425, [0.1002, 0.1319] & 5.57, 6.04, [3.31, 7.82] & 874.40, 84.73, [842.76, 906.03] \\
Ours $\lambda = 1.8$ (200) & 0.1180, 0.0429, [0.1019, 0.1340] & 4.97, 3.96, [3.49, 6.45] & 841.47, 84.69, [809.85, 873.09] \\
Ours $\lambda = 1.9$ (200) & 0.1175, 0.0470, [0.1000, 0.1351] & 6.20, 4.63, [4.47, 7.93] & 794.42, 91.29, [760.34, 828.51] \\
Ours $\lambda = 2.0$ (200) & \textbf{0.1327, 0.0516, [0.1135, 0.1520]} & 4.57, 2.90, [3.49, 5.65] & \textbf{786.93, 91.99, [752.58, 821.27]} \\
Ours $\lambda = 2.1$ (200) & 0.1364, 0.0407, [0.1212, 0.1516] & 4.13, 2.22, [3.30, 4.96] & 800.12, 83.53, [768.93, 831.31] \\
Ours $\lambda = 2.2$ (200) & 0.1115, 0.0384, [0.0972, 0.1258] & 6.03, 7.86, [3.10, 8.97] & 854.55, 84.69, [822.92, 886.17] \\
Ours $\lambda = 2.3$ (200) & 0.1088, 0.0402, [0.0938, 0.1238] & 4.47, 2.22, [3.64, 5.30] & 892.71, 111.52, [851.07, 934.35] \\
Ours $\lambda = 2.4$ (200) & 0.1146, 0.0348, [0.1016, 0.1276] & 4.03, 2.86, [2.97, 5.10] & 939.06, 146.67, [884.30, 993.82] \\
Ours $\lambda = 2.5$ (200) & 0.1161, 0.0339, [0.1034, 0.1288] & 3.60, 2.43, [2.69, 4.51] & 974.91, 141.92, [921.92, 1027.89] \\
\thickbottomrule
\end{tabular}
\begin{tabular}{cccc}
\thicktoprule
Model & \textcolor{black}{Mean optimal-solution probability} & Sampling rank & Expected energy gap \\
\midrule
Standard QAOA (200)& 0.0480,0.0170,[0.0418,0.0542] & 3.60,2.99,[2.48,4.71] & 1547.79,258.02,[1451.46,1644.13]  \\
Block-wise XY-QAOA (200)& 0.0483,0.0522,[0.0288,0.0678] & 14.27,10.90,[10.20,158.33] & 1106.98,163.50,[1045.94,1168.03] \\
Ours $\lambda = 0.5$ (200) & 0.0944, 0.0361, [0.0809, 0.1079] & 4.77, 5.69, [2.64, 6.89] & 1186.35, 181.67, [1118.52, 1254.18] \\
Ours $\lambda = 1.0$ (200) & \textbf{0.1141, 0.0249, [0.1048, 0.1235]} & 2.53, 1.74, [1.88, 3.18] & 1197.25, 233.46, [1110.08, 1284.41] \\
Ours $\lambda = 1.5$ (200) & 0.1000, 0.0365, [0.0864, 0.1137] & 4.33, 2.82, [3.28, 5.39] & 1128.50, 270.96, [1027.33, 1229.67] \\
Ours $\lambda = 2.0$ (200) & 0.1040, 0.0487, [0.0858, 0.1222] & \textbf{6.13, 6.14, [3.84, 8.43]} & \textbf{941.03, 139.97, [888.77, 993.29]} \\
Ours $\lambda = 2.5$ (200) & 0.1049, 0.0265, [0.0950, 0.1148] & 3.23, 2.13, [2.44, 4.03] & 1088.14, 165.65, [1026.30, 1149.99] \\
\thickbottomrule
\end{tabular}
\begin{tabular}{cccc}
\thicktoprule
Model & \textcolor{black}{Mean optimal-solution probability} & Sampling rank & Expected energy gap \\
\midrule
Standard QAOA (1100)& 0.0660, 0.0121, [0.0615, 0.0705] & 2.37,1.16,[1.93,2.80] & 1509.47,123.01, [1463.55, 1555.40] \\
Block-wise XY-QAOA (1700)& 0.2057, 0.0473, [0.1881, 0.2233]   & 1.83,0.87,[1.51,2.16] & 783.78,163.84, [722.60, 844.95]  \\
Ours $\lambda = 0.5$ (800) & 0.1440, 0.0419, [0.1284, 0.1597] & 3.13, 4.36, [1.51, 4.76] & 1017.85, 62.20, [994.63, 1041.07] \\
Ours $\lambda = 0.6$ (500) & 0.1339, 0.0320, [0.1219, 0.1458] & 2.87, 3.49, [1.56, 4.17] & 1039.14, 114.55, [996.37, 1081.91] \\
Ours $\lambda = 0.7$ (1500) & 0.1224, 0.0298, [0.1113, 0.1336] & 4.87, 5.86, [2.68, 7.05] & 1019.47, 109.07, [978.75, 1060.19] \\
Ours $\lambda = 0.8$ (500) & 0.1152, 0.0405, [0.1001, 0.1304] & 5.60, 7.09, [2.95, 8.25] & 1012.08, 139.63, [959.94, 1064.21] \\
Ours $\lambda = 0.9$ (800) & 0.1239, 0.0513, [0.1048, 0.1431] & 4.67, 7.28, [1.95, 7.39] & 983.16, 142.10, [930.11, 1036.21] \\
Ours $\lambda = 1.0$ (700) & 0.1101, 0.0541, [0.0899, 0.1303] & 4.03, 2.66, [3.04, 5.02] & 1016.08, 145.52, [961.74, 1070.41] \\
Ours $\lambda = 1.1$ (1400) & 0.1143, 0.0582, [0.0926, 0.1360] & 7.17, 15.07, [1.54, 12.80] & 1018.10, 186.12, [948.61, 1087.59] \\
Ours $\lambda = 1.2$ (900) & 0.1342, 0.0484, [0.1161, 0.1523] & 3.37, 2.33, [2.50, 4.24] & 940.39, 123.19, [894.39, 986.38] \\
Ours $\lambda = 1.3$ (800) & 0.1394, 0.0484, [0.1214, 0.1575] & 3.30, 2.34, [2.43, 4.17] & 956.35, 138.32, [904.70, 1007.99] \\
Ours $\lambda = 1.4$ (400) & 0.1484, 0.0482, [0.1304, 0.1664] & 3.00, 2.29, [2.15, 3.85] & 930.61, 119.33, [886.06, 975.17] \\
Ours $\lambda = 1.5$ (400) & 0.1539, 0.0408, [0.1387, 0.1691] & 2.47, 1.91, [1.75, 3.18] & 914.86, 115.32, [871.81, 957.92] \\
Ours $\lambda = 1.6$ (500) & 0.1662, 0.0343, [0.1534, 0.1790] & 2.40, 1.73, [1.75, 3.05] & 878.33, 91.54, [844.15, 912.51] \\
Ours $\lambda = 1.7$ (500) & 0.1753, 0.0350, [0.1623, 0.1884] & 2.30, 1.88, [1.60, 3.00] & 857.97, 76.80, [829.30, 886.64] \\
Ours $\lambda = 1.8$ (500) & 0.1944, 0.0308, [0.1829, 0.2059] & 1.67, 1.52, [1.10, 2.23] & 807.71, 46.61, [790.31, 825.11] \\
Ours $\lambda = 1.9$ (800) & 0.2070, 0.0278, [0.1966, 0.2173] & 1.43, 1.22, [0.98, 1.89] & 782.12, 55.12, [761.54, 802.70] \\
Ours $\lambda = 2.0$ (600) & \textbf{0.2080, 0.0262, [0.1982, 0.2178]} & \textbf{1.37, 1.13, [0.95, 1.79]} & \textbf{772.43, 34.94, [759.39, 785.48]} \\
Ours $\lambda = 2.1$ (700) & 0.1962, 0.0329, [0.1839, 0.2084] & 1.77, 1.57, [1.18, 2.35] & 797.94, 48.04, [780.01, 815.88] \\
Ours $\lambda = 2.2$ (500) & 0.1986, 0.0318, [0.1867, 0.2104] & 1.47, 1.22, [1.01, 1.92] & 825.66, 68.19, [800.20, 851.12] \\
Ours $\lambda = 2.3$ (600) & 0.1924, 0.0350, [0.1793, 0.2055] & 1.53, 1.22, [1.08, 1.99] & 849.12, 87.34, [816.51, 881.73] \\
Ours $\lambda = 2.4$ (1100) & 0.1770, 0.0443, [0.1604, 0.1935] & 2.17, 1.76, [1.51, 2.83] & 872.75, 114.29, [830.08, 915.42] \\
Ours $\lambda = 2.5$ (1500) & 0.1682, 0.0465, [0.1509, 0.1856] & 2.40, 1.73, [1.75, 3.05] & 918.11, 141.66, [865.22, 971.00] \\
\thickbottomrule
\end{tabular}
\begin{tabular}{cccc}
\thicktoprule
Model & \textcolor{black}{Mean optimal-solution probability} & Sampling rank & Expected energy gap \\
\midrule
Standard QAOA (200) & 0.0479,0.0210,[0.0400,0.0558]& 2.87,1.57,[2.28,3.45] & 1801.32,322.82,[1680.79,1921.85]\\
Block-wise XY-QAOA (200) & 0.1509,0.0466,[0.1335,0.1682] & 2.1,0.92,[1.76,2.44] & 1002
.56,120.47,[957.58,1047.53] \\
Ours $\lambda = 0.5$ (200) & 0.1277, 0.0438, [0.1113, 0.1440] & 3.10, 3.92, [1.64, 4.56] & 1129.94, 110.80, [1088.57, 1171.31] \\
Ours $\lambda = 0.6$ (200) & 0.0997, 0.0452, [0.0828, 0.1166] & 5.60, 5.95, [3.38, 7.82] & 1183.92, 141.60, [1131.05, 1236.79] \\
Ours $\lambda = 0.7$ (200) & 0.1056, 0.0352, [0.0924, 0.1187] & 4.27, 3.10, [3.11, 5.42] & 1156.33, 171.95, [1092.13, 1220.53] \\
Ours $\lambda = 0.8$ (200) & 0.1007, 0.0470, [0.0832, 0.1183] & 7.50, 12.59, [2.80, 12.20] & 1140.95, 172.69, [1076.47, 1205.43] \\
Ours $\lambda = 0.9$ (200) & 0.0987, 0.0403, [0.0837, 0.1138] & 4.53, 2.32, [3.67, 5.40] & 1148.41, 193.62, [1076.12, 1220.70] \\
Ours $\lambda = 1.0$ (200) & 0.0887, 0.0387, [0.0743, 0.1032] & 5.03, 2.09, [4.25, 5.81] & 1156.79, 137.75, [1105.35, 1208.22] \\
Ours $\lambda = 1.1$ (200) & 0.0977, 0.0384, [0.0834, 0.1120] & 4.63, 2.62, [3.66, 5.61] & 1180.98, 153.40, [1123.71, 1238.26] \\
Ours $\lambda = 1.2$ (200) & 0.1000, 0.0471, [0.0824, 0.1176] & 7.07, 10.56, [3.12, 11.01] & 1167.88, 201.82, [1092.53, 1243.23] \\
Ours $\lambda = 1.3$ (200) & 0.1151, 0.0482, [0.0971, 0.1330] & 4.17, 1.80, [3.49, 4.84] & 1081.07, 135.09, [1030.63, 1131.51] \\
Ours $\lambda = 1.4$ (200) & 0.1267, 0.0450, [0.1099, 0.1435] & 3.77, 1.91, [3.05, 4.48] & 1128.02, 176.97, [1061.94, 1194.09] \\
Ours $\lambda = 1.5$ (200) & 0.1295, 0.0463, [0.1122, 0.1468] & 3.27, 2.08, [2.49, 4.04] & 1093.36, 136.35, [1042.46, 1144.27] \\
Ours $\lambda = 1.6$ (200) & 0.1406, 0.0477, [0.1228, 0.1584] & 2.70, 2.10, [1.91, 3.49] & 1011.36, 105.97, [971.80, 1050.93] \\
Ours $\lambda = 1.7$ (200) & 0.1619, 0.0482, [0.1439, 0.1800] & 2.63, 1.92, [1.92, 3.35] & 979.47, 103.44, [940.85, 1018.09] \\
Ours $\lambda = 1.8$ (200) & 0.1779, 0.0503, [0.1591, 0.1967] & 2.13, 1.68, [1.51, 2.76] & 927.73, 96.61, [891.66, 963.80] \\
Ours $\lambda = 1.9$ (200) & 0.2011, 0.0450, [0.1843, 0.2179] & \textbf{1.63, 1.19, [1.19, 2.08]} & 907.84, 103.25, [869.29, 946.39] \\
Ours $\lambda = 2.0$ (200) & \textbf{0.2037, 0.0433, [0.1875, 0.2199]} & 2.13, 1.53, [1.56, 2.70] & \textbf{887.14, 93.66, [852.17, 922.11]} \\
Ours $\lambda = 2.1$ (200) & 0.1942, 0.0436, [0.1779, 0.2105] & 1.80, 1.42, [1.27, 2.33] & 904.44, 96.90, [868.26, 940.61] \\
Ours $\lambda = 2.2$ (200) & 0.1823, 0.0416, [0.1668, 0.1979] & 1.83, 1.37, [1.32, 2.34] & 942.01, 106.01, [902.43, 981.59] \\
Ours $\lambda = 2.3$ (200) & 0.1589, 0.0430, [0.1429, 0.1750] & 2.30, 1.66, [1.68, 2.92] & 1015.38, 129.50, [967.03, 1063.73] \\
Ours $\lambda = 2.4$ (200) & 0.1418, 0.0539, [0.1217, 0.1620] & 3.00, 1.88, [2.30, 3.70] & 1079.78, 159.86, [1020.09, 1139.46] \\
Ours $\lambda = 2.5$ (200) & 0.1362, 0.0445, [0.1196, 0.1528] & 2.80, 1.88, [2.10, 3.50] & 1073.57, 161.12, [1013.42, 1133.73] \\
\thickbottomrule
\end{tabular}
\begin{tabular}{cccc}
\thicktoprule
Model & \textcolor{black}{Mean optimal-solution probability} & Sampling rank & Expected energy gap \\
\midrule
Standard QAOA (200)& 0.0531,0.0211,[0.0453,0.0610] & 2.56,1.50,[2.00,3.13] & 1762.65,300.37,[1650.50,1874.79]  \\
Block-wise XY-QAOA (200)& 0.1014,0.0473,[0.0838,0.1191] & 4.63,10.03,[0.89,8.38] & 1264.00,224.79,[1180.07,1347.93] \\
Ours $\lambda = 0.5$ (200) & 0.0856, 0.0477, [0.0678, 0.1034] & 7.20, 9.26, [3.74, 10.66] & 1321.33, 184.41, [1252.47, 1390.18] \\
Ours $\lambda = 1.0$ (200) & 0.0634, 0.0480, [0.0454, 0.0813] & 29.10, 67.02, [4.08, 54.12] & 1390.81, 258.10, [1294.45, 1487.18] \\
Ours $\lambda = 1.5$ (200) & 0.1079, 0.0427, [0.0920, 0.1239] & 5.37, 11.64, [1.02, 9.71] & 1283.46, 297.30, [1172.46, 1394.46] \\
Ours $\lambda = 2.0$ (200) & \textbf{0.1683, 0.0610, [0.1455, 0.1911]} & \textbf{2.03, 1.56, [1.45, 2.62]} & \textbf{1079.60, 160.61, [1019.63, 1139.56]} \\
Ours $\lambda = 2.5$ (200) & 0.1103, 0.0418, [0.0947, 0.1259] & 3.63, 2.59, [2.67, 4.60] & 1253.76, 177.39, [1187.53, 1319.99] \\
\thickbottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    Variant & Mean & Std & [95\% CI]
            & Mean & Std & [95\% CI]
            & Mean & Std & [95\% CI] \\
    \midrule
    Full proposed
      & \textbf{0.7201} & 0.1319 & [0.6709,\,0.7694]
      & \textbf{375.53} & 190.45 & [304.42,\,446.63]
      & \textbf{1.00} & 0.00 & [1.00,\,1.00] \\[0.3em]
    Init-only
      & 0.2439 & 0.0103 & [0.2400,\,0.2478]
      & 1396.10 & 25.05 & [1386.75,\,1405.45]
      & 2.50 & 1.25 & [2.03,\,2.97] \\[0.3em]
    Mixer-only
      & 0.1381 & 0.0260 & [0.1284,\,0.1478]
      & 1290.87 & 57.48 & [1269.41,\,1312.33]
      & 1.07 & 0.37 & [0.93,\,1.20] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{l ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    Variant & Mean & Std & [95\% CI]
            & Mean & Std & [95\% CI]
            & Mean & Std & [95\% CI] \\
    \midrule
    Full proposed
      & \textbf{0.7036} & 0.1419 & [0.6507,\,0.7566]
      & \textbf{401.76} & 196.33 & [328.45,\,475.06]
      & \textbf{1.07} & 0.37 & [0.93,\,1.20] \\[0.3em]
    Init-only
      & 0.2462 & 0.0049 & [0.2443,\,0.2480]
      & 1402.15 & 14.07 & [1396.90,\,1407.41]
      & 2.77 & 1.28 & [2.29,\,3.24] \\[0.3em]
    Mixer-only
      & 0.1236 & 0.0253 & [0.1141,\,0.1330]
      & 1341.03 & 56.32 & [1320.00,\,1362.06]
      & 1.30 & 0.84 & [0.99,\,1.61] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{l ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    Variant & Mean & Std & [95\% CI]
            & Mean & Std & [95\% CI]
            & Mean & Std & [95\% CI] \\
    \midrule
    Full proposed
      & \textbf{0.6834} & 0.1459 & [0.6290,\,0.7379]
      & \textbf{434.45} & 201.61 & [359.18,\,509.73]
      & \textbf{1.07} & 0.37 & [0.93,\,1.20] \\[0.3em]
    Init-only
      & 0.2420 & 0.0052 & [0.2400,\,0.2439]
      & 1412.16 & 15.21 & [1406.49,\,1417.84]
      & 2.93 & 1.17 & [2.50,\,3.37] \\[0.3em]
    Mixer-only
      & 0.1173 & 0.0294 & [0.1064,\,0.1283]
      & 1359.31 & 57.88 & [1337.70,\,1380.92]
      & 1.60 & 2.11 & [0.81,\,2.39] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{l ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    Variant & Mean & Std & [95\% CI]
            & Mean & Std & [95\% CI]
            & Mean & Std & [95\% CI] \\
    \midrule
    Full proposed
      & \textbf{0.1553} & 0.0086 & [0.1521,\,0.1585]
      & \textbf{686.24} & 33.09 & [673.89,\,698.60]
      & \textbf{4.17} & 1.09 & [3.76,\,4.57] \\[0.3em]
    Init-only
      & 0.0283 & 0.0025 & [0.0274,\,0.0293]
      & 2177.12 & 23.19 & [2168.46,\,2185.77]
      & 7.13 & 4.06 & [5.62,\,8.65] \\[0.3em]
    Mixer-only
      & 0.0005 & 0.0010 & [0.0001,\,0.0009]
      & 3338.04 & 30.61 & [3326.61,\,3349.47]
      & 701.60 & 266.85 & [601.97,\,801.23] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{l ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    Variant & Mean & Std & [95\% CI]
            & Mean & Std & [95\% CI]
            & Mean & Std & [95\% CI] \\
    \midrule
    Full proposed
      & \textbf{0.1327} & 0.0516 & [0.1135,\,0.1520]
      & \textbf{786.93} & 91.99 & [752.58,\,821.27]
      & \textbf{4.57} & 2.90 & [3.49,\,5.65] \\[0.3em]
    Init-only
      & 0.0264 & 0.0021 & [0.0256,\,0.0272]
      & 2235.98 & 37.85 & [2221.85,\,2250.11]
      & 7.43 & 4.27 & [5.84,\,9.03] \\[0.3em]
    Mixer-only
      & 0.0020 & 0.0014 & [0.0015,\,0.0026]
      & 3430.99 & 88.90 & [3397.80,\,3464.18]
      & 338.10 & 340.87 & [210.83,\,465.37] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{l ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    Variant & Mean & Std & [95\% CI]
            & Mean & Std & [95\% CI]
            & Mean & Std & [95\% CI] \\
    \midrule
    Full proposed
      & \textbf{0.1040} & 0.0487 & [0.0858,\,0.1222]
      & \textbf{941.03} & 139.97 & [888.77,\,993.29]
      & \textbf{6.13} & 6.14 & [3.84,\,8.43] \\[0.3em]
    Init-only
      & 0.0257 & 0.0018 & [0.0250,\,0.0263]
      & 2263.95 & 36.31 & [2250.40,\,2277.51]
      & 7.50 & 4.06 & [5.98,\,9.02] \\[0.3em]
    Mixer-only
      & 0.0018 & 0.0014 & [0.0013,\,0.0023]
      & 3411.05 & 73.88 & [3383.47,\,3438.64]
      & 441.23 & 420.74 & [284.14,\,598.32] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{l ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    Variant & Mean & Std & [95\% CI]
            & Mean & Std & [95\% CI]
            & Mean & Std & [95\% CI] \\
    \midrule
    Full proposed
      & \textbf{0.2080} & 0.0262 & [0.1982,\,0.2178]
      & \textbf{772.43} & 34.94 & [759.39,\,785.48]
      & \textbf{1.37} & 1.13 & [0.95,\,1.79] \\[0.3em]
    Init-only
      & 0.0274 & 0.0022 & [0.0266,\,0.0282]
      & 2468.17 & 28.88 & [2457.39,\,2478.96]
      & 8.37 & 4.14 & [6.82,\,9.91] \\[0.3em]
    Mixer-only
      & 0.0075 & 0.0016 & [0.0069,\,0.0081]
      & 3783.50 & 35.55 & [3770.22,\,3796.77]
      & 41.90 & 21.19 & [33.99,\,49.81] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{l ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    Variant & Mean & Std & [95\% CI]
            & Mean & Std & [95\% CI]
            & Mean & Std & [95\% CI] \\
    \midrule
    Full proposed
      & \textbf{0.2037} & 0.0433 & [0.1875,\,0.2199]
      & \textbf{887.14} & 93.66 & [852.17,\,922.11]
      & \textbf{2.13} & 1.53 & [1.56,\,2.70] \\[0.3em]
    Init-only
      & 0.0260 & 0.0023 & [0.0252,\,0.0269]
      & 2538.54 & 44.69 & [2521.85,\,2555.22]
      & 7.17 & 3.74 & [5.77,\,8.56] \\[0.3em]
    Mixer-only
      & 0.0060 & 0.0015 & [0.0054,\,0.0065]
      & 3904.48 & 104.80 & [3865.35,\,3943.61]
      & 28.67 & 24.89 & [19.37,\,37.96] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{l ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    Variant & Mean & Std & [95\% CI]
            & Mean & Std & [95\% CI]
            & Mean & Std & [95\% CI] \\
    \midrule
    Full proposed
      & \textbf{0.1683} & 0.0610 & [0.1455,\,0.1911]
      & \textbf{1079.60} & 160.61 & [1019.63,\,1139.56]
      & \textbf{2.03} & 1.56 & [1.45,\,2.62] \\[0.3em]
    Init-only
      & 0.0250 & 0.0017 & [0.0244,\,0.0257]
      & 2570.70 & 46.77 & [2553.23,\,2588.16]
      & 8.23 & 3.59 & [6.89,\,9.57] \\[0.3em]
    Mixer-only
      & 0.0058 & 0.0013 & [0.0053,\,0.0063]
      & 3883.10 & 83.41 & [3851.96,\,3914.24]
      & 30.03 & 22.62 & [21.59,\,38.48] \\
    \thickbottomrule
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.1641 & 0.0000 & [0.1641, 0.1641] & 1117.4 & 0.0 & [1117.4, 1117.4] & 1.00 & 0.00 & [1.00, 1.00] \\
    2 & 0.4994 & 0.0925 & [0.4649, 0.5339] & 638.8 & 118.3 & [594.6, 682.9] & 1.00 & 0.00 & [1.00, 1.00] \\
    3 & 0.5867 & 0.1025 & [0.5484, 0.6249] & 489.1 & 132.9 & [439.5, 538.7] & 1.00 & 0.00 & [1.00, 1.00] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.1523 & 0.0074 & [0.1496, 0.1551] & 1107.6 & 11.5 & [1103.3, 1111.9] & 1.00 & 0.00 & [1.00, 1.00] \\
    2 & 0.4341 & 0.1311 & [0.3852, 0.4831] & 731.7 & 169.3 & [668.5, 794.9] & 1.00 & 0.00 & [1.00, 1.00] \\
    3 & 0.4760 & 0.1156 & [0.4328, 0.5191] & 672.1 & 169.2 & [608.9, 735.3] & 1.00 & 0.00 & [1.00, 1.00] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.1498 & 0.0086 & [0.1466, 0.1531] & 1115.0 & 9.6 & [1111.4, 1118.6] & 1.00 & 0.00 & [1.00, 1.00] \\
    2 & 0.4170 & 0.1246 & [0.3705, 0.4635] & 767.9 & 172.5 & [703.5, 832.3] & 1.00 & 0.00 & [1.00, 1.00] \\
    3 & 0.4770 & 0.1033 & [0.4385, 0.5156] & 660.7 & 145.8 & [606.2, 715.1] & 1.00 & 0.00 & [1.00, 1.00] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.0171 & 0.0017 & [0.0165, 0.0178] & 2097.5 & 18.7 & [2090.5, 2104.5] & 2.47 & 1.17 & [2.03, 2.90] \\
    2 & 0.0645 & 0.0133 & [0.0595, 0.0694] & 1340.77 & 98.35 & [1304.05, 1377.49] & 2.9 & 1.47 & [2.35, 3.45] \\
    3 & 0.1085 & 0.0175 & [0.1020, 0.1150] & 983.7 & 124.3 & [937.3, 1030.1] & 2.90 & 1.47 & [2.35, 3.45] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.0172 & 0.0020 & [0.0164, 0.0179] & 2114.0 & 23.0 & [2105.4, 2122.6] & 2.53 & 1.41 & [2.01, 3.06] \\
    2 & 0.0494 & 0.0219 & [0.0412, 0.0576] & 1560.6 & 294.1 & [1450.9, 1670.4] & 3.33 & 2.09 & [2.55, 4.11] \\
    3 & 0.0839 & 0.0289 & [0.0731, 0.0947] & 1230.9 & 223.5 & [1147.4, 1314.3] & 3.77 & 3.78 & [2.35, 5.18] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.0168 & 0.0016 & [0.0163, 0.0174] & 2127.2 & 22.0 & [2119.0, 2135.4] & 2.23 & 1.10 & [1.82, 2.65] \\
    2 & 0.0480 & 0.0167 & [0.0418, 0.0543] & 1547.8 & 258.0 & [1451.5, 1644.1] & 3.60 & 2.99 & [2.48, 4.72] \\
    3 & 0.0771 & 0.0258 & [0.0674, 0.0867] & 1277.7 & 200.7 & [1202.8, 1352.7] & 3.53 & 3.88 & [2.08, 4.98] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.0171 & 0.0014 & [0.0166, 0.0176] & 2359.2 & 26.5 & [2349.3, 2369.1] & 2.33 & 1.37 & [1.82, 2.85] \\
    2 & 0.0660 & 0.0121 & [0.0615, 0.0705] & 1509.47 & 123.01 & [1463.55, 1555.40] & 2.37 & 1.16 & [2.37, 2.80] \\
    3 & 0.1075 & 0.0193 & [0.1003, 0.1147] & 1133.9 & 161.3 & [1073.7, 1194.2] & 2.77 & 1.52 & [2.20, 3.34] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.0169 & 0.0016 & [0.0163, 0.0175] & 2375.2 & 36.0 & [2361.8, 2388.6] & 2.67 & 1.32 & [2.17, 3.16] \\
    2 & 0.0479 & 0.0210 & [0.0400, 0.0558] & 1801.3 & 322.8 & [1680.8, 1921.8] & 2.87 & 1.57 & [2.28, 3.45] \\
    3 & 0.0740 & 0.0343 & [0.0612, 0.0868] & 1462.0 & 267.3 & [1362.2, 1561.8] & 5.03 & 8.44 & [1.88, 8.19] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.0168 & 0.0019 & [0.0161, 0.0175] & 2390.8 & 28.9 & [2380.0, 2401.6] & 2.50 & 0.97 & [2.14, 2.86] \\
    2 & 0.0531 & 0.0211 & [0.0453, 0.0610] & 1762.6 & 300.4 & [1650.5, 1874.8] & 2.57 & 1.50 & [2.01, 3.13] \\
    3 & 0.0772 & 0.0263 & [0.0674, 0.0870] & 1470.69 & 272.96 & [1368.77, 1572.60] & 2.90 & 3.17 & [1.61, 4.19] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.2695 & 0.0000 & [0.2695, 0.2695] & 1376.0 & 0.0 & [1376.0, 1376.0] & 1.00 & 0.00 & [1.00, 1.00] \\
    2 & 0.7201 & 0.1319 & [0.6709, 0.7694] & 375.5 & 190.4 & [304.4, 446.6] & 1.00 & 0.00 & [1.00, 1.00] \\
    3 & 0.8578 & 0.0472 & [0.8402, 0.8754] & 184.8 & 63.1 & [161.2, 208.4] & 1.00 & 0.00 & [1.00, 1.00] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.2487 & 0.0058 & [0.2466, 0.2509] & 1400.7 & 23.9 & [1391.8, 1409.7] & 2.60 & 1.07 & [2.20, 3.00] \\
    2 & 0.7036 & 0.1419 & [0.6507, 0.7566] & 401.8 & 196.3 & [328.5, 475.1] & 1.07 & 0.37 & [0.93, 1.20] \\
    3 & 0.7846 & 0.1068 & [0.7447, 0.8244] & 282.0 & 137.4 & [230.7, 333.3] & 1.00 & 0.00 & [1.00, 1.00] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.2450 & 0.0055 & [0.2429, 0.2470] & 1409.1 & 23.4 & [1400.4, 1417.9] & 2.53 & 1.04 & [2.14, 2.92] \\
    2 & 0.6834 & 0.1459 & [0.6290, 0.7379] & 434.5 & 201.6 & [359.2, 509.7] & 1.07 & 0.37 & [0.93, 1.20] \\
    3 & 0.7241 & 0.1394 & [0.6720, 0.7762] & 351.5 & 166.1 & [289.5, 413.5] & 1.00 & 0.00 & [1.00, 1.00] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.0234 & 0.0000 & [0.0234, 0.0234] & 2403.7 & 0.0 & [2403.7, 2403.7] & 20.00 & 0.00 & [20.00, 20.00] \\
    2 & 0.1553 & 0.0086 & [0.1521, 0.1585] & 686.2 & 33.1 & [673.9, 698.6] & 4.17 & 1.09 & [3.76, 4.57] \\
    3 & 0.1944 & 0.0190 & [0.1873, 0.2015] & 521.9 & 66.5 & [497.0, 546.7] & 4.03 & 1.19 & [3.59, 4.48] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.0953 & 0.0048 & [0.0935, 0.0971] & 1040.8 & 15.6 & [1035.0, 1046.6] & 3.17 & 1.23 & [2.71, 3.63] \\
    2 & 0.1327 & 0.0516 & [0.1135, 0.1520] & 786.9 & 92.0 & [752.6, 821.3] & 4.57 & 2.90 & [3.49, 5.65] \\
    3 & 0.1551 & 0.0412 & [0.1397, 0.1705] & 715.8 & 105.4 & [676.4, 755.1] & 3.97 & 2.01 & [3.22, 4.72] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.0914 & 0.0049 & [0.0896, 0.0932] & 1083.9 & 14.5 & [1078.5, 1089.3] & 3.43 & 1.19 & [2.99, 3.88] \\
    2 & 0.1040 & 0.0487 & [0.0858, 0.1222] & 941.0 & 140.0 & [888.8, 993.3] & 6.13 & 6.14 & [3.84, 8.43] \\
    3 & 0.1365 & 0.0395 & [0.1217, 0.1512] & 844.0 & 105.8 & [804.5, 883.5] & 4.27 & 2.18 & [3.45, 5.08] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.0989 & 0.0053 & [0.0969, 0.1009] & 1160.6 & 16.2 & [1154.5, 1166.6] & 2.03 & 1.33 & [1.54, 2.53] \\
    2 & 0.2080 & 0.0262 & [0.1982, 0.2178] & 772.4 & 34.9 & [759.4, 785.5] & 1.37 & 1.13 & [0.95, 1.79] \\
    3 & 0.2367 & 0.0231 & [0.2281, 0.2454] & 581.4 & 63.7 & [557.6, 605.1] & 1.80 & 1.45 & [1.26, 2.34] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.0985 & 0.0075 & [0.0957, 0.1013] & 1170.5 & 15.8 & [1164.6, 1176.3] & 1.93 & 1.31 & [1.44, 2.42] \\
    2 & 0.2037 & 0.0433 & [0.1875, 0.2199] & 887.1 & 93.7 & [852.2, 922.1] & 2.13 & 1.53 & [1.56, 2.70] \\
    3 & 0.2068 & 0.0442 & [0.1903, 0.2232] & 800.9 & 123.0 & [754.9, 846.8] & 1.97 & 1.54 & [1.39, 2.54] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.0964 & 0.0068 & [0.0939, 0.0990] & 1216.9 & 17.6 & [1210.3, 1223.5] & 1.80 & 1.35 & [1.30, 2.30] \\
    2 & 0.1683 & 0.0610 & [0.1455, 0.1911] & 1079.6 & 160.6 & [1019.6, 1139.6] & 2.03 & 1.56 & [1.45, 2.62] \\
    3 & 0.1923 & 0.0325 & [0.1801, 0.2044] & 938.3 & 107.2 & [898.3, 978.4] & 1.80 & 1.52 & [1.23, 2.37] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.0952 & 0.0450 & [0.0784, 0.1120] & 905.1 & 63.6 & [881.3, 928.8] & 7.67 & 8.31 & [4.56, 10.77] \\
    2 & 0.1041 & 0.0738 & [0.0765, 0.1317] & 720.6 & 134.8 & [670.3, 770.9] & 8.30 & 5.48 & [6.25, 10.35] \\
    3 & 0.1379 & 0.0810 & [0.1077, 0.1681] & 620.6 & 137.8 & [569.1, 672.0] & 6.03 & 4.44 & [4.38, 7.69] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.1089 & 0.0290 & [0.0981, 0.1197] & 902.7 & 56.3 & [881.7, 923.8] & 4.90 & 2.92 & [3.81, 5.99] \\
    2 & 0.0788 & 0.0681 & [0.0533, 0.1042] & 878.1 & 115.3 & [835.0, 921.1] & 11.63 & 9.19 & [8.20, 15.07] \\
    3 & 0.0536 & 0.0642 & [0.0296, 0.0776] & 870.3 & 120.5 & [825.3, 915.3] & 14.00 & 10.84 & [9.95, 18.05] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.0885 & 0.0445 & [0.0719, 0.1052] & 979.0 & 65.8 & [954.5, 1003.6] & 10.57 & 14.36 & [5.21, 15.93] \\
    2 & 0.0483 & 0.0522 & [0.0288, 0.0677] & 1107.0 & 163.5 & [1045.9, 1168.0] & 14.27 & 10.90 & [10.20, 18.34] \\
    3 & 0.0667 & 0.0621 & [0.0435, 0.0899] & 1009.0 & 132.1 & [959.7, 1058.3] & 10.90 & 8.72 & [7.64, 14.16] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.1288 & 0.0298 & [0.1177, 0.1399] & 1021.7 & 75.2 & [993.6, 1049.8] & 1.77 & 1.25 & [1.30, 2.23] \\
    2 & 0.2057 & 0.0473 & [0.1881, 0.2233] & 783.8 & 163.8 & [722.6, 845.0] & 1.83 & 0.87 & [1.51, 2.16] \\
    3 & 0.2371 & 0.0474 & [0.2194, 0.2548] & 677.8 & 149.4 & [622.0, 733.6] & 1.60 & 0.67 & [1.35, 1.85] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.1295 & 0.0322 & [0.1175, 0.1415] & 1041.7 & 78.4 & [1012.4, 1071.0] & 1.80 & 1.37 & [1.29, 2.31] \\
    2 & 0.1509 & 0.0466 & [0.1335, 0.1682] & 1002.6 & 120.5 & [957.6, 1047.5] & 2.10 & 0.92 & [1.76, 2.44] \\
    3 & 0.1682 & 0.0424 & [0.1524, 0.1840] & 984.0 & 111.3 & [942.5, 1025.6] & 2.33 & 1.27 & [1.86, 2.81] \\
    \thickbottomrule
  \end{tabular}
\begin{tabular}{c ccc ccc ccc}
    \thicktoprule
    & \multicolumn{3}{c}{$p^{*}$}
    & \multicolumn{3}{c}{$E[C]-C^{*}_{\mathrm{feas}}$}
    & \multicolumn{3}{c}{Sampling rank} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
    $p$ & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI]
        & Mean & Std & [95\% CI] \\
    \midrule
    1 & 0.1249 & 0.0269 & [0.1149, 0.1350] & 1097.9 & 63.1 & [1074.4, 1121.5] & 1.60 & 1.16 & [1.17, 2.03] \\
    2 & 0.1014 & 0.0473 & [0.0838, 0.1191] & 1264.0 & 224.8 & [1180.1, 1347.9] & 4.63 & 10.03 & [0.89, 8.38] \\
    3 & 0.1388 & 0.0439 & [0.1225, 0.1552] & 1146.9 & 128.2 & [1099.0, 1194.8] & 2.40 & 1.25 & [1.93, 2.87] \\
    \thickbottomrule
  \end{tabular}
